Geospatial Perspective Reprojections for Ground-Based Sky Imaging System

Sky imaging systems use lenses to acquire images concentrating light beams in a sensor. The light beams received by the sky imager have an elevation angle with respect to the device normal. Thus, the pixels in the image contain information from different areas of the sky within the imaging system field of view. The area of the field of view contained in the pixels increases as the elevation angle of the incident light beams decreases. When the sky imager is mounted on a solar tracker, the light beam's angle of incidence in a pixel varies over time. This investigation formulates and compares two geospatial reprojections that transform the original euclidean frame of the imager plane to the geospatial atmosphere cross-section where the sky imager field of view intersects the cloud layer. One assumes that an object (i.e., cloud) moving in the troposphere is sufficiently far so the Earth's surface is approximated \emph{flat}. The other transformation takes into account the curvature of the Earth in the portion of the atmosphere (i.e., voxel) that is recorded. The results show that the differences between the dimensions calculated by both geospatial transformations are in the order of magnitude of kilometers when the Sun's elevation angle is below $30^\circ$.

==> cross_section.tikz <==
\begin{tikzpicture}[thick,help lines/.style={ultra thin, draw=black!50}]
        \def\A{Ground} 
        \def\B{$ $}
        \def\C{Cloud} 
        \def\D{$ $}
        \def\E{$ $} 
        \def\F{\textcolor{red}{Lens}}
        \def\G{$y_0^\prime$} 
        \def\I{$ $}
        \def\H{$ $}
        \def\J{$ $} 
        \def\K{$ $}
        \def\L{$ $} 
        \def\M{$ $}
        \def\N{$y_0$} 
        \def\O{$y_i$}
        \def\Q{\textcolor{orange}{Imager Plane}}
        \def\T{$ $}
        \def\R{$ $} 
        \def\Z{$ $}
        \def\W{$ $} 
        \def\X{$ $}
        \def\P{Atmosphere Cross-Section} 
        \def\S{$ $} 

        \def\AA{$ $} 
        \def\BB{$ $}
        \def\CC{$ $} 
        \def\DD{$ $}
        \def\EE{$ $} 
        \def\FF{$ $}
        \def\GG{$\{x_0^\prime, y_0^\prime\}$} 
        \def\HH{\textcolor{orange}{Imager Plane}}
        \def\II{$ $}
        \def\JJ{$x_0$} 
        \def\KK{\textcolor{red}{Lens}}
        \def\LL{$ $}
        \def\MM{$ $}
        \def\NN{$ $}
        \def\OO{$ $}
        \def\PP{$ $}
        \def\QQ{$ $}
        \def\RR{$ $}
        \def\SS{$ $}
        \def\TT{$ $}
        \def\UU{$ $}
        \def\WW{$ $}
        \def\XX{$ $}
        \def\YY{$ $}
        \def\ZZ{$ $}
        
        \def\AAA{$x_j$}
        \def\BBB{$ $}
        \def\CCC{\textcolor{orange}{Camera Plane}}
        \def\DDD{Atmosphere Cross-Section}
        \def\EEE{$ $}
        \def\FFF{$ $}
        \def\GGG{$ $}
        \def\HHH{$ $}
        \def\III{$ $}
        \def\JJJ{$ $}
        \def\KKK{$ $}
        \def\LLL{$ $}
        \def\MMM{$ $}
        
        \def\NNN{$ $}
        \def\OOO{$ $}

        \def\PPP{$i$}
        \def\QQQ{$ij$}

        \colorlet{ground}{brown!70!black} \colorlet{cloud}{blue!85!black}
        \colorlet{sensor}{orange!} 
        \colorlet{fov}{black!60!black!} 
        \colorlet{sun}{yellow!} 
        
        \coordinate [label=left:\A] (A) at ($ (0, 1.85) $);
        \coordinate [label=left:\B] (B) at ($ (10, 1) $);
        \coordinate [label=left:\C] (C) at ($ (0, 4.85) $);
        \coordinate [label=left:\D] (D) at ($ (10, 4) $);
        
        %\draw [ultra thick, ground] (A) -- (B);
        \draw [ultra thick, ground] (A) arc (95:82.25:45);

        %\draw [thick, cloud] (C) -- (D);
        \draw [thick, cloud, opacity = .5] (C) arc (95:82.25:45);

        \coordinate [label=above:\W] (W) at ($ (5.5, 5) $);
        \coordinate [label=below:\O] (O) at ($ (2., 1) $);
        \coordinate [label=above:\H] (H) at ($ (7.675, 7.) $);
        \coordinate [label=above:\K] (K) at ($ (10.05, 5.5) $);
        
        \coordinate [label={[xshift=-.6cm, yshift=0.05cm]\F}] (F) at ($ (2.87,2) $);
        \coordinate [label={[xshift=-0.1cm, yshift=-0.4cm]\N}] (N) at ($ (1.8, 1.23) $);
        \coordinate [label={[xshift=0cm, yshift=0cm]\G}] (G) at ($ (6.845, 4.915) $);
        \coordinate [label={[xshift=-1.1cm, yshift=-0.25cm]\Q}] (Q) at ($ (1.65, 1.45) $);
        
        \coordinate [label={[xshift=0cm, yshift=0cm]\PPP}] (PPP) at ($ (5.8, 5) $);
        \coordinate [label={[xshift=0.1cm, yshift=-0.025cm]\QQQ}] (QQQ) at ($ (5.5, -3.1) $);
        
        \draw [ultra thick, sensor, opacity = .5] (O) -- (Q);
        \draw [thin, fov, opacity = .5] (H) -- (O);
        \draw [thin, fov, opacity = .5] (K) -- (Q);
        
        \draw [->] (-2, 1) -- (0, 1) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, 1) -- (-2, 3) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$z-axis$};
        \draw [->] (-2, -6) -- (0, -6) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, -6) -- (-2, -4) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$x-axis$};
        
        \coordinate [label=left:\R] (R) at ($ (0, 3.7) $);
        \coordinate [label=right:\Z] (Z) at ($ (0, 5.85) $);
        \coordinate [label=left:\L] (L) at ($ (2.75, 0) $);
        \coordinate [label=right:\M] (M) at ($ (4.35, 0) $);
        \coordinate [label=right:\AA] (AA) at ($ (8.2, 6) $);
        \coordinate [label=right:\BB] (BB) at ($ (10, 3.75) $);
        \coordinate [label=below:\CC] (CC) at ($ (0.1, 0) $);
        \coordinate [label=above:\DD] (DD) at ($ (8.35, 6) $);
        
        \draw [thick, sun, opacity = .5] (CC) -- (DD);
        
        \coordinate [label=above:\S] (S) at ($ (5.5, 4.75) $);
        
        \coordinate [label={[xshift=-4.5cm, yshift=.05cm]\P}] (P) at ($ (8, 4.5) $);
        
        %\draw [ultra thick] (S) -- (P) ;
        
        \draw [<->] (2.88, 5.05) arc (90:88:81)  node [midway, align=right, xshift=.25cm, yshift=.2cm]{$\hat{y}_{sup}$};
        
        %\draw [|<->|] (5.79, 5.45) arc (87.77:85.5:81)  node [midway, align=right, xshift=0cm, yshift=0.225cm]{$y^\prime_{i}$};
        
        \draw [<->] (5.85, 5.005) arc (87.15:82:30)  node [midway, align=right, xshift=0.06cm, yshift=0.225cm]{$y^\prime_i$};
        
        \coordinate [label=above:\NNN] (NNN) at ($ (7.55, 6.85) $);
        \coordinate [label=above:\OOO] (OOO) at ($ (6.65, 3.85) $);
        
        \coordinate [label=above:\BBB] (BBB) at ($ (7.4, 4.225) $);
        \coordinate [label={[xshift=-0.75cm, yshift=0.175cm]\CCC}] (CCC) at ($ (6.325, 5.575) $);
        
        \draw [ultra thick, sensor, opacity = .5] (BBB) -- (CCC);
        %\draw [sensor] (NNN) -- (P);
        %\draw [sensor] (S) -- (OOO);

        \coordinate [label=below:\EE] (EE) at ($ (0, -4) $);
        \coordinate [label=above:\FF] (FF) at ($ (10, -4) $);
        
        \coordinate [label={[xshift=0.cm, yshift=.0cm]\GG}] (GG) at ($ (6.85, -4) $);
        \coordinate [label={[xshift=-.9cm, yshift=0.25cm]\HH}] (HH) at ($ (1.65, -4) $);
        \coordinate [label={[xshift=-.3cm, yshift=-0.3cm]\JJ}] (JJ) at ($ (1.8, -4) $);
        \coordinate [label={[xshift=0.cm, yshift=0.1cm]\KK}] (KK) at ($ (2.87, -4) $);

        \coordinate [label=below:\LL] (LL) at ($ (6.85, -7) $);
        \coordinate [label=above:\MM] (MM) at ($ (1.65, -7) $);
        \coordinate [label=below:\NN] (NN) at ($ (1.8, -7) $);
        \coordinate [label=above:\OO] (OO) at ($ (2.87, -7) $);
        \coordinate [label=below:\QQ] (QQ) at ($ (6.85, 7) $);
        \coordinate [label=below:\SS] (SS) at ($ (1.8, 7) $);
        \coordinate [label=above:\TT] (TT) at ($ (2.87, 7) $);
        
        \draw [dashed, help lines] (LL) -- (QQ);
        \draw [dashed, help lines] (NN) -- (SS);
        \draw [dashed, help lines] (OO) -- (TT);
        
        \coordinate [label=above:\RR] (RR) at ($ (8.55, 7) $);
        \coordinate [label=above:\UU] (UU) at ($ (8.55, -7) $);
        \coordinate [label=above:\WW] (WW) at ($ (5.77, 7) $);
        \coordinate [label=above:\PP] (PP) at ($ (5.77, -7) $);

        \draw [dashed, help lines] (UU) -- (RR);
        \draw [dashed, help lines] (PP) -- (WW);

        \draw [dashed, help lines] (8.2, -7) -- (8.2, -1);
        \draw [dashed, help lines] (5.5, -7) -- (5.5, -1);

        \coordinate [label=above:\XX] (XX) at ($ (10, -1.5) $);
        \coordinate [label=above:\YY] (YY) at ($ (10, -6.5) $);
        \coordinate [label=above:\ZZ] (ZZ) at ($ (1.8, -3.6) $);
        \coordinate [label={[xshift=-0.25cm, yshift=-0.4cm]\AAA}] (AAA) at ($ (1.8, -4.4) $);

        \draw [thin, fov, opacity = .5] (XX) -- (AAA);
        \draw [thin, fov, opacity = .5] (YY) -- (ZZ);
        \draw [thick, sun, opacity = .5] (EE) -- (FF);

        \draw [ultra thick, sensor, opacity = .5] (ZZ) -- (AAA);
        
        \coordinate [label={[xshift=-2.25cm, yshift=0cm]\DDD}] (DDD) at ($ (8.175, -2.15) $);
        \coordinate [label=above:\EEE] (EEE) at ($ (5.5, -3.1) $);
        \coordinate [label=above:\FFF] (FFF) at ($ (8.175, -5.85) $);
        \coordinate [label=above:\GGG] (GGG) at ($ (5.5, -4.9) $);   
        
        \draw [ultra thick] (DDD) -- (EEE);
        \draw [ultra thick] (8.175, -2.125) arc (22:-22:5);
        \draw [ultra thick] (5.525, -3.1) arc (27:-27:2);
        \draw [ultra thick] (FFF) -- (GGG);
        
        \coordinate [label=above:\I] (I) at ($ (-1, -2.25) $);   
        \coordinate [label=above:\II] (II) at ($ (10, -2.25) $);   
        \coordinate [label=above:\III] (III) at ($ (-1, 4.9) $);   
        \coordinate [label=above:\HHH] (HHH) at ($ (10, 4.9) $);   
        \coordinate [label=above:\JJJ] (JJJ) at ($ (-1, 2) $);   
        \coordinate [label=above:\KKK] (KKK) at ($ (10, 2) $);   
        
        \draw [<->] (.0, 5.05) -- (.0, 4.875) node [midway, align=right, xshift=0.15cm, yshift=0.275cm]{$\ell_i$};
        
        \draw [|<->|] (9.5, 2) -- (9.5, 4.9) node [midway, align=right, xshift=0.25cm, yshift=0.cm]{$v_i$};
        
        \draw [|<->|] (2.85, 1.5) -- (6.875, 1.5) node [midway, align=right, xshift=0.cm, yshift=-.25cm]{$w_i$};
        
        \draw [<->] (5.5, -4.875) -- (5.5, -3.15) node [midway, align=right, xshift=-0.3cm, yshift=-.2cm]{$2\hat{x}_{ij}$};

        \draw [dashed, help lines] (-1, 5.05) -- (10, 5.05);
        \draw [dashed, help lines] (III) -- (HHH);
        \draw [dashed, help lines] (JJJ) -- (KKK);
        
        \draw [thick, cloud, opacity = .5] (7.06, -0.5) arc (45:-45:5);
        \draw [thick, cloud, opacity = .5] (5.15, -2.6) arc (45:-45:2);
        
        \draw [|<->|] (5.25, -3.165) arc (16.5:0:3) node [midway, align=right, xshift=-.22cm, yshift=0.cm]{$x^\prime_{ij}$};
        
        \draw [<->] (5.775, -4) -- (8.5, -4) node [midway, align=right, xshift=0cm, yshift=-0.25cm]{$y^\prime_i$};
        %\draw [<->] (GG) -- (8, -4) node [midway, align=right, xshift=0.2cm, yshift=-0.25cm]{$\Delta \mathbf{y}_2$};
        \draw [|<->|] (5.485, -5.25) -- (5.78, -5.25) node [midway, align=right, xshift=0cm, yshift=-0.25cm]{$\lambda_{ij}$};
       \draw [|<->|] (8.19, -6.1) -- (8.565, -6.1) node [midway, align=right, xshift=0cm, yshift=-0.25cm]{$\lambda_{ij}$};
       
        \foreach \point in {N, G, GG, JJ, AAA, O, PPP, QQQ}
        \fill [black] (\point) circle (1.5pt);
        \foreach \point in {F, KK}
        \fill [red] (\point) circle (2.5pt);
        
        \draw [<->] (1.85, 1.25) -- (2.80, 1.95) node [midway, align=right, xshift=0.2cm, yshift=-0.2cm]{$f$};
        \draw [|<->|] (1,2.) -- (1, 5.05) node [midway, align=left, xshift=-0.2cm]{$h$};
        \draw [<->] (2.95, 2.05) -- (6.815, 4.9) node [midway, yshift=0.25cm]{$z_i$};
        \draw [<->] (4.4, 2) arc (0:35:1.5) node [midway, align=right, xshift = 0.25cm]{$\varepsilon_i$};
        \draw [<->] (5.75, 3.4) arc (0:67.5:1.) node [midway, align=right, xshift = 0.4cm, yshift = -0.75cm]{$\alpha_y$};
        %\draw [<->] (6.25, 3.675) arc (5:42.5:1.) node [midway, align=right, xshift = 0.35cm, yshift = -0.5cm]{$\alpha^y/2$};
        
        \draw [<->] (3.75, -4.25) arc (-15:15:1.) node [midway, align=right, xshift = 0.25cm, yshift = 0.cm]{$\alpha_x$};
        \draw [<->] (4.4, -4) arc (-15:15:1.) node [midway, align=right, xshift = 0.25cm, yshift =-.05cm]{$\alpha_j$};
        
        \coordinate [label=above:\X] (X) at ($ (8.2, -4.75) $);
        \coordinate [label=above:\LLL] (LLL) at ($ (8.2, 4.825) $);
        
        \coordinate [label=above:\MMM] (MMM) at ($ (7.25, 4.4) $);
       
        \foreach \point in {X, LLL, MMM}
        \fill [green!60!black, opacity = .75] (\point) circle (2pt);
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(8.2, -4) node[anchor=south west, midway, align=right, xshift = -.65cm, yshift = -0.2cm]{$v^{\prime \prime}_x$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(7.35, -4.75) node[anchor=south west, midway, align=right, xshift = -0.6cm, yshift = -0.65cm]{$v^{\prime \prime}_y$};
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](LLL)--(7.35, 4.9) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = 0.cm]{$v^{\prime \prime}_y$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](MMM)--(7.025, 4.7) node[anchor=south west, midway, align=right, xshift = 0.cm, yshift = -0.35cm]{$v^\prime_y$};

\end{tikzpicture}




==> flat_earth.tikz <==
\scalebox{1.}{
\begin{tikzpicture}[thick,help lines/.style={ultra thin, draw=black!50}]
        \def\A{Ground} 
        \def\B{$ $}
        \def\C{Cloud} 
        \def\D{$ $}
        \def\E{$ $} 
        \def\F{\textcolor{red}{Lens}}
        \def\G{$y_0^\prime$} 
        \def\I{$ $}
        \def\H{$ $}
        \def\J{$ $} 
        \def\K{$ $}
        \def\L{$ $} 
        \def\M{$ $}
        \def\N{$y_0$} 
        \def\O{$y_i$}
        \def\Q{\textcolor{orange}{Imager  Plane}}
        \def\T{$ $}
        \def\R{$ $} 
        \def\Z{$ $}
        \def\W{$ $} 
        \def\X{$ $}
        \def\P{Atmosphere Cross-Section} 
        \def\S{$i$} 

        \def\AA{$ $} 
        \def\BB{$ $}
        \def\CC{$ $} 
        \def\DD{$ $}
        \def\EE{$ $} 
        \def\FF{$ $}
        \def\GG{$\{x_0^\prime, y_0^\prime\}$} 
        \def\HH{\textcolor{orange}{Imager Plane}}
        \def\II{$ $}
        \def\JJ{$x_0$} 
        \def\KK{\textcolor{red}{Lens}}
        \def\LL{$ $}
        \def\MM{$ $}
        \def\NN{$ $}
        \def\OO{$ $}
        \def\PP{$ $}
        \def\QQ{$ $}
        \def\RR{$ $}
        \def\SS{$ $}
        \def\TT{$ $}
        \def\UU{$ $}
        \def\WW{$ $}
        \def\XX{$ $}
        \def\YY{$ $}
        \def\ZZ{$ $}
        
        \def\AAA{$x_j$}
        \def\BBB{$ $}
        \def\CCC{\textcolor{orange}{Camera Plane}}
        \def\DDD{Atmosphere Cross-Section}
        \def\EEE{$ij$}
        \def\FFF{$ $}
        \def\GGG{$ $}
        \def\HHH{$ $}
        \def\III{$ $}
        \def\JJJ{$ $}
        \def\KKK{$ $}
        \def\LLL{$ $}
        \def\MMM{$ $}
        
        \def\NNN{$ $}
        \def\OOO{$ $}

        \colorlet{ground}{brown!70!black} \colorlet{cloud}{blue!85!black}
        \colorlet{sensor}{orange!} 
        \colorlet{fov}{black!60!black!} 
        \colorlet{sun}{yellow!} 
        
        \coordinate [label=left:\A] (A) at ($ (0, 2) $);
        \coordinate [label=left:\B] (B) at ($ (10, 2) $);
        \coordinate [label=left:\C] (C) at ($ (0, 5) $);
        \coordinate [label=left:\D] (D) at ($ (10, 5) $);
        
        \draw [ultra thick, ground] (A) -- (B);
        \draw [thick, cloud] (C) -- (D);
        
        \coordinate [label=above:\W] (W) at ($ (5.5, 5) $);
        \coordinate [label={[xshift=-.1cm, yshift=-0.45cm]\O}] (O) at ($ (2., 1) $);
        \coordinate [label=above:\H] (H) at ($ (7.675, 7.) $);
        \coordinate [label=above:\K] (K) at ($ (10.05, 5.5) $);
        
        \coordinate [label={[xshift=-.6cm, yshift=0.05cm]\F}] (F) at ($ (2.87,2) $);
        \coordinate [label={[xshift=-0.1cm, yshift=-0.4cm]\N}] (N) at ($ (1.8, 1.23) $);
        \coordinate [label={[xshift=0cm, yshift=0cm]\G}] (G) at ($ (7, 5) $);
        \coordinate [label={[xshift=-1.cm, yshift=-0.1cm]\Q}] (Q) at ($ (1.65, 1.45) $);
        
        \draw [ultra thick, sensor, opacity = .5] (O) -- (Q);
        \draw [thin, fov, opacity = .5] (H) -- (O);
        \draw [thin, fov, opacity = .5] (K) -- (Q);
        
        \draw [->] (-2, 1) -- (0, 1) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, 1) -- (-2, 3) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$z-axis$};
        \draw [->] (-2, -6) -- (0, -6) node [midway, align=right, xshift=0.cm, yshift=-0.2cm]{$y-axis$};
        \draw [->] (-2, -6) -- (-2, -4) node [midway, align=right, xshift=-0.2cm, yshift= 0.cm, rotate = 90]{$x-axis$};
        
        \coordinate [label=left:\R] (R) at ($ (0, 3.7) $);
        \coordinate [label=right:\Z] (Z) at ($ (0, 5.85) $);
        \coordinate [label=left:\L] (L) at ($ (2.75, 0) $);
        \coordinate [label=right:\M] (M) at ($ (4.35, 0) $);
        \coordinate [label=right:\AA] (AA) at ($ (8.2, 6) $);
        \coordinate [label=right:\BB] (BB) at ($ (10, 3.75) $);
        \coordinate [label=below:\CC] (CC) at ($ (0.1, 0) $);
        \coordinate [label=above:\DD] (DD) at ($ (8.35, 6) $);
        
        \draw [thick, sun, opacity = .5] (CC) -- (DD);
        
        \coordinate [label={[xshift=0.cm, yshift=-0.05cm]\S}] (S) at ($ (5.75, 5) $);
        \coordinate [label={[xshift=-5.5cm, yshift=-.1cm]\P}] (P) at ($ (9, 5) $);
        
        \draw [<->] (S) -- (P) node [midway, align=right, xshift=0.05cm, yshift=0.25cm]{$y^\prime_i$};


        \coordinate [label=above:\NNN] (NNN) at ($ (7.55, 6.85) $);
        \coordinate [label=above:\OOO] (OOO) at ($ (6.65, 3.85) $);
        
        \coordinate [label=above:\BBB] (BBB) at ($ (7.6, 4.3) $);
        \coordinate [label={[xshift=-1.cm, yshift=0.cm]\CCC}] (CCC) at ($ (6.425, 5.71) $);
        
        \draw [ultra thick, sensor, opacity = .5] (BBB) -- (CCC);
        \draw [sensor, opacity = .5] (NNN) -- (P);
        \draw [sensor, opacity = .5] (S) -- (OOO);

        \coordinate [label=below:\EE] (EE) at ($ (0, -4) $);
        \coordinate [label=above:\FF] (FF) at ($ (10, -4) $);
        
        \coordinate [label={[xshift=.0cm, yshift=.0cm]\GG}] (GG) at ($ (7, -4) $);
        \coordinate [label={[xshift=-.9cm, yshift=0.25cm]\HH}] (HH) at ($ (1.65, -4) $);
        \coordinate [label={[xshift=-.3cm, yshift=-0.3cm]\JJ}] (JJ) at ($ (1.8, -4) $);
        \coordinate [label={[xshift=0.cm, yshift=0.1cm]\KK}] (KK) at ($ (2.87, -4) $);

        \coordinate [label=below:\LL] (LL) at ($ (7., -7) $);
        \coordinate [label=above:\MM] (MM) at ($ (1.65, -7) $);
        \coordinate [label=below:\NN] (NN) at ($ (1.8, -7) $);
        \coordinate [label=above:\OO] (OO) at ($ (2.87, -7) $);
        \coordinate [label=below:\QQ] (QQ) at ($ (7, 7) $);
        \coordinate [label=below:\SS] (SS) at ($ (1.8, 7) $);
        \coordinate [label=above:\TT] (TT) at ($ (2.87, 7.) $);
        
        \draw [dashed, help lines] (LL) -- (QQ);
        \draw [dashed, help lines] (NN) -- (SS);
        \draw [dashed, help lines] (OO) -- (TT);
        
        \coordinate [label=above:\RR] (RR) at ($ (9., 7) $);
        \coordinate [label=above:\UU] (UU) at ($ (9, -7) $);
        \coordinate [label=above:\WW] (WW) at ($ (5.75, 7) $);
        \coordinate [label=above:\PP] (PP) at ($ (5.75, -7) $);

        \draw [dashed, help lines] (UU) -- (RR);
        \draw [dashed, help lines] (PP) -- (WW);

        \coordinate [label=above:\XX] (XX) at ($ (10, -1.5) $);
        \coordinate [label=above:\YY] (YY) at ($ (10, -6.5) $);
        \coordinate [label=above:\ZZ] (ZZ) at ($ (1.8, -3.6) $);
        \coordinate [label={[xshift=-.3cm, yshift=-.3cm]\AAA}] (AAA) at ($ (1.8, -4.4) $);

        \draw [thin, fov, opacity = .5] (XX) -- (AAA);
        \draw [thin, fov, opacity = .5] (YY) -- (ZZ);
        \draw [thick, sun, opacity = .5] (EE) -- (FF);

        \draw [ultra thick, sensor, opacity = .5] (ZZ) -- (AAA);
        
        \coordinate [label={[xshift=-2.45cm, yshift=-0.15cm]\DDD}] (DDD) at ($ (9, -1.85) $);
        \coordinate [label={[xshift=0.cm, yshift=-0.05cm]\EEE}] (EEE) at ($ (5.75, -3.) $);
        \coordinate [label=above:\FFF] (FFF) at ($ (9, -6.15) $);
        \coordinate [label=above:\GGG] (GGG) at ($ (5.75, -5) $);   
        
        \draw [ultra thick] (DDD) -- (EEE);
        \draw [ultra thick] (DDD) -- (FFF);
        \draw [ultra thick] (EEE) -- (GGG);
        \draw [ultra thick] (FFF) -- (GGG);
        
        \coordinate [label=above:\I] (I) at ($ (-1, -1.85) $);   
        \coordinate [label=above:\II] (II) at ($ (10, -1.85) $);   
        \coordinate [label=above:\III] (III) at ($ (-1, -6.2) $);   
        \coordinate [label=above:\HHH] (HHH) at ($ (10, -6.2) $);   
        \coordinate [label=above:\JJJ] (JJJ) at ($ (2.9, 1.5) $);   
        \coordinate [label=above:\KKK] (KKK) at ($ (7, 1.5) $);   
        
        \draw [dashed, help lines] (I) -- (II);
        \draw [dashed, help lines] (III) -- (HHH);
        \draw [|<->|] (JJJ) -- (KKK) node [midway, align=right, xshift=0.2cm, yshift=-0.25cm]{$d_i$};

        \draw [|<->|] (5.6, -3) -- (5.6, -4) node [midway, align=right, xshift=-.25cm, yshift=0cm]{$x^\prime_j$};
        \draw [<->] (9, -4) -- (5.75, -4) node [midway, align=right, xshift=0.cm, yshift=-0.25cm]{$y^\prime_i$};

        \foreach \point in {N, G, GG, JJ, O, AAA, S, EEE}
        \fill [black] (\point) circle (1.5pt);
        
        \foreach \point in {F, KK}
        \fill [red] (\point) circle (2.5pt);
        
        %\draw [|<->|] (5.75, 5.5) -- (9, 5.5) node [midway, align=right, xshift=0cm, yshift=.25cm]{$y^\prime_i$};
                
        \draw [<->] (1.85, 1.25) -- (2.80, 1.95) node [midway, align=right, xshift=0.2cm, yshift=-0.2cm]{$f$};
        \draw [<->] (1,2.05) -- (1, 4.95) node [midway, align=left, xshift=-0.2cm]{$h$};
        \draw [<->] (2.95, 2.05) -- (6.95, 4.95) node [midway, yshift=0.3cm]{$z_i$};
        \draw [<->] (4.4, 2.025) arc (0:35:1.5) node [midway, align=right, xshift = 0.25cm]{$\varepsilon_i$};
        \draw [<->] (5.75, 3.4) arc (0:67.5:1.) node [midway, align=right, xshift = 0.4cm, yshift = -0.75cm]{$\alpha_y$};
        %\draw [<->] (6.25, 3.65) arc (5:42.5:1.) node [midway, align=right, xshift = 0.5cm, yshift = -0.4cm]{$\alpha_y/2$};
        
        \draw [<->] (3.9, -4.325) arc (-19:19:1.) node [midway, align=right, xshift = 0.35cm, yshift = 0.cm]{$\alpha_x$};
        %\draw [<->] (4.7, -4.) arc (-17.5:17.5:1.) node [midway, align=right, xshift = 0.5cm, yshift = 0.cm]{$\alpha_x/2$};
        
        \coordinate [label=above:\X] (X) at ($ (8.25, -5.25) $);
        \coordinate [label=above:\LLL] (LLL) at ($ (8.25, 5.) $);
        
        \coordinate [label=above:\MMM] (MMM) at ($ (7.45, 4.5) $);
       
        \foreach \point in {X, LLL, MMM}
        \fill [green!60!black, opacity = .75] (\point) circle (2pt);
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(8.25, -4.5)
        node[anchor=south west, midway, align=right, xshift = -0.05cm, yshift = -0.4cm]{$v^{\prime \prime}_x$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](X)--(7.5, -5.25) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = -0.6cm]{$v^{\prime \prime}_y$};
        
        \draw[green!60!black, line width=1.75pt,-stealth, ](LLL)--(7.5, 5.) node[anchor=south west, midway, align=right, xshift = -0.25cm, yshift = -0.1cm]{$v^{\prime \prime}_y$};
        \draw[green!60!black, line width=1.75pt,-stealth, ](MMM)--(7.15, 4.85) node[anchor=south west, midway, align=right, xshift = 0.cm, yshift = -0.35cm]{$v^\prime_y$};
        
\end{tikzpicture}}



==> great_circle.tikz <==
\begin{tikzpicture}
    \shade[ball color = blue, opacity = 0.25] (0,0) circle (5.cm);
    \shade[ball color = brown, opacity = 0.75] (0,0) circle (3.cm);
    
    \draw (0,0) circle (3 cm);
    \draw (0,0) circle (5 cm);
    \draw [dashed, opacity = 0.4] (-4, 3) -- (4, 3);
    
    \node at (-4, 3) [xshift=-.25cm, yshift=0.cm]{A};
    \node at (4, 3) [xshift=0.25cm, yshift=0.cm]{B};

    \node at (2.25, 4.5) [xshift=.375cm, yshift=0.cm]{$D_i$};
    \node at (-2.25, 4.5) [xshift=-.375cm, yshift=0.cm]{$C_i$};
    \node at (-5, .15) [xshift=-.25cm, yshift=0.cm]{$E_i$};
    
    \draw [dashed, opacity = 0.4] (-2.25, 4.5) -- (2.25, 4.5);
    
    \draw [<->] (0., 4.5) -- (0., 5) node [midway, align = right, xshift=0.25cm, yshift=0.cm]{$\ell_i$};
    
    \draw [<->] (-0.25, 3.05) -- (-0.25, 5) node [midway, align = right, xshift=0.25cm, yshift=0.cm]{$h$};
    
    \draw [<->] (0, 0) -- (3, 0) node [midway, align = right, xshift=0cm, yshift=0.25cm]{$r$};
    
    \draw [<->] (-.15, 3) -- (2.25, 3) node [midway, align = right, xshift=0.35cm, yshift=-0.18cm]{$w_i$};

    \draw (2.25, 4.5) -- (2.25, 3) node [midway, align = right, xshift=0.25cm, yshift=0.cm]{$v_i$};
    
    \draw [<->] (-0.25, 3) -- (2.25, 4.5) node [midway, align = right, xshift=-0.15cm, yshift=0.15cm]{$z_i$};
    
    \draw [<->] (-5, .15) -- (2.25, 4.5) node [midway, align = right, xshift=0cm, yshift=-0.3cm]{$2s_i$};
    
    \draw [<->] (.7, 3) arc (0:30:1) node [midway, align = right, xshift=0.25cm, yshift=0.05cm]{$\varepsilon_i$};
    
    \draw [|<->|] (-2.3, 4.6) arc (117.5:62.5:5)  node [midway, align=right, xshift=0cm, yshift=0.225cm]{$2\hat{y}_{i}$};
        
\end{tikzpicture}

==> great_circle_x_axis.tikz <==
\begin{tikzpicture}
    \shade[ball color = blue, opacity = 0.25] (0,0) circle (6cm);
    \shade[ball color = brown, opacity = 0.75] (0,0) circle (2.cm);
    
    \draw (0,0) circle (6cm);
    \draw (0,0) circle (2.cm);
    
    \draw [|<->|] (0.25, 5.45) -- (0.25, 6) node [midway, align = right, xshift=0.35cm, yshift=0.cm]{$\lambda_{ij}$};
    
    \node at (0., 6) [xshift=-.225cm, yshift=-.2cm]{$D_i$};
    \node at (0., -6) [xshift=0., yshift=-0.25cm]{$E_i$};
    
    \draw [<->, opacity = 0.8] (0., 6) -- (0., -6) node [midway, align = right, xshift=0.35cm, yshift=0cm]{$2s_i$};
    
    \draw [<->] (-.68, 3.05) arc (110:70:2) node [midway, align = right, xshift=0cm, yshift=-.25cm]{$\alpha_i$};
    
    \draw [|<->|] (-2.675, 5.65) arc (117.5:62.5:5.75)  node [midway, align=right, xshift=0cm, yshift=0.225cm]{$2x^\prime_{ij}$};
       
    \draw [dashed, opacity = 0.4] (-2.5, 5.45) -- (2.5, 5.45);

    \draw [dashed, opacity = 0.4] (0, 1.95) -- (2.5, 5.45);
    
    \draw [dashed, opacity = 0.4] (-2.5, 5.45) -- (0, 1.95);

    \draw [|<->|] (-2.5, 5.25) -- (2.5, 5.25) node [midway, align = right, xshift=0.cm, yshift=-0.3cm]{$2\hat{x}_{ij}$};
    
    
\end{tikzpicture}
